Cooperation guides evolution in a minimal model of biological evolution

A challenging simulation of evolutionary dynamics based on a three-state cellular automaton is used as a test of how cooperation can drive the evolution of complex traits. Building on the approach of Wolfram (2025), the fitness of a cellular automaton is determined by the number of updates it endures before returning to an empty configuration. In our population-based model, groups of automata are assessed either by summing individual fitness or by the maximum fitness in the group; this second scheme mimics cooperation by allowing fit rules to support their less fit group mates. We show that cooperation substantially improves the population's ability to evolve longer-lived rules, illustrating a Baldwin Effect for Cooperation: higher diversity across individuals unlock otherwise inaccessible evolutionary paths.

==> rule.tex <==



\begin{tikzpicture}[
  x=2.5mm,
  y=2.5mm,
  cell/.style={
    draw=black,
    thick,
    minimum size=2.5mm,
    inner sep=0,
    outer sep=0
  }
]

% 27-element rule array for states 000..222 (base 3).
% Index 0 -> "000", 1 -> "001", 2 -> "002", ..., 26 -> "222".
\def\rulearray{{0,2,0,1,0,2,0,1,2,2,0,1,1,2,2,1,1,2,0,1,1,0,2,0,2,0,1}}

% Map numeric state (0,1,2) to the corresponding color.
\def\StateColor#1{%
  \ifnum#1=0 white\else%
  \ifnum#1=1 red\else%
  blue\fi\fi
}

% Loop over all 27 possible triplets i=0..26.
\foreach \x in {0,...,8}
{
\foreach \y in {0,...,2}
{

  \pgfmathsetmacro{\i}{9*\y + \x} 
    \pgfmathsetmacro{\minusy}{2-\y}     
  % Convert i to base-3 digits: (left, middle, right).
  \pgfmathtruncatemacro{\leftd}{\i/9}         % integer division by 9
  \pgfmathtruncatemacro{\temp}{mod(\i,9)}
  \pgfmathtruncatemacro{\midd}{\temp/3}       % integer division by 3
  \pgfmathtruncatemacro{\rightd}{mod(\i,3)}   % remainder mod 3

  % The rule's output (child) for this triplet.
  \pgfmathtruncatemacro{\ruleval}{\rulearray[\i]}

  % Shift each group horizontally by a fixed amount.
 \begin{scope}[xshift=0.9*\x cm,yshift=0.75*\minusy cm] 

    % -- Draw the 3 parent cells in the top row --
    \node[cell, fill=\StateColor{\leftd}]   at (0,0) {};
    \node[cell, fill=\StateColor{\midd}]    at (1,0) {};
    \node[cell, fill=\StateColor{\rightd}]  at (2,0) {};

    % -- Single child cell directly under the middle parent --
    \node[cell, fill=\StateColor{\ruleval}] at (1,-1) {};

    % -- Draw a vertical line to separate each group except the last --
    %\ifnum\i<26
    %  \draw[thick] (3.0,0.5) -- (3.0,-1.5);
    %\fi

  \end{scope}
}
}

\end{tikzpicture}



==> start.tex <==
\begin{tikzpicture}[
  x=2.5mm,
  y=2.5mm,
  cell/.style={
    draw=black,
    thick,
    minimum size=2.5mm,
    inner sep=0,
    outer sep=0
  }
]

\def\StateColor#1{%
  \ifnum#1=0 white\else%
  \ifnum#1=1 red\else%
    blue\fi\fi
}
 \node[cell, fill=\StateColor{0}]   at (0,0) {};
    \node[cell, fill=\StateColor{0}]   at (1,0) {};
    \node[cell, fill=\StateColor{0}]    at (2,0) {};
    \node[cell, fill=\StateColor{0}]  at (3,0) {};
    \node[cell, fill=\StateColor{0}]   at (4,0) {};
    \node[cell, fill=\StateColor{1}]    at (5,0) {};
    \node[cell, fill=\StateColor{0}]  at (6,0) {};
    \node[cell, fill=\StateColor{0}]   at (7,0) {};
    \node[cell, fill=\StateColor{0}]    at (8,0) {};
    \node[cell, fill=\StateColor{0}]  at (9,0) {};
    \node[cell, fill=\StateColor{0}]  at (10,0) {};

 \node[cell, fill=\StateColor{0}]   at (0,-1) {};
    \node[cell, fill=\StateColor{0}]   at (1,-1) {};
    \node[cell, fill=\StateColor{0}]    at (2,-1) {};
    \node[cell, fill=\StateColor{0}]  at (3,-1) {};
    \node[cell, fill=\StateColor{2}]   at (4,-1) {};
    \node[cell, fill=\StateColor{1}]    at (5,-1) {};
    \node[cell, fill=\StateColor{2}]  at (6,-1) {};
    \node[cell, fill=\StateColor{0}]   at (7,-1) {};
    \node[cell, fill=\StateColor{0}]    at (8,-1) {};
    \node[cell, fill=\StateColor{0}]  at (9,-1) {};
    \node[cell, fill=\StateColor{0}]  at (10,-1) {};

 \node[cell, fill=\StateColor{0}]   at (0,-2) {};
        \node[cell, fill=\StateColor{0}]   at (1,-2) {};
    \node[cell, fill=\StateColor{0}]    at (2,-2) {};
    \node[cell, fill=\StateColor{0}]  at (3,-2) {};
    \node[cell, fill=\StateColor{1}]   at (4,-2) {};
    \node[cell, fill=\StateColor{0}]    at (5,-2) {};
    \node[cell, fill=\StateColor{1}]  at (6,-2) {};
    \node[cell, fill=\StateColor{0}]   at (7,-2) {};
    \node[cell, fill=\StateColor{0}]    at (8,-2) {};
    \node[cell, fill=\StateColor{0}]  at (9,-2) {};
    \node[cell, fill=\StateColor{0}]  at (10,-2) {};
    
 \node[cell, fill=\StateColor{0}]   at (0,-3) {};
        \node[cell, fill=\StateColor{0}]   at (1,-3) {};
    \node[cell, fill=\StateColor{0}]    at (2,-3) {};
    \node[cell, fill=\StateColor{2}]  at (3,-3) {};
    \node[cell, fill=\StateColor{1}]   at (4,-3) {};
    \node[cell, fill=\StateColor{0}]    at (5,-3) {};
    \node[cell, fill=\StateColor{1}]  at (6,-3) {};
    \node[cell, fill=\StateColor{2}]   at (7,-3) {};
    \node[cell, fill=\StateColor{0}]    at (8,-3) {};
    \node[cell, fill=\StateColor{0}]  at (9,-3) {};
    \node[cell, fill=\StateColor{0}]  at (10,-3) {};

 \node[cell, fill=\StateColor{0}]   at (0,-4) {};
        \node[cell, fill=\StateColor{0}]   at (1,-4) {};
    \node[cell, fill=\StateColor{0}]    at (2,-4) {};
    \node[cell, fill=\StateColor{1}]  at (3,-4) {};
    \node[cell, fill=\StateColor{0}]   at (4,-4) {};
    \node[cell, fill=\StateColor{0}]    at (5,-4) {};
    \node[cell, fill=\StateColor{2}]  at (6,-4) {};
    \node[cell, fill=\StateColor{1}]   at (7,-4) {};
    \node[cell, fill=\StateColor{0}]    at (8,-4) {};
    \node[cell, fill=\StateColor{0}]  at (9,-4) {};
    \node[cell, fill=\StateColor{0}]  at (10,-4) {};

 \node[cell, fill=\StateColor{0}]   at (0,-5) {};
        \node[cell, fill=\StateColor{0}]   at (1,-5) {};
    \node[cell, fill=\StateColor{2}]    at (2,-5) {};
    \node[cell, fill=\StateColor{1}]  at (3,-5) {};
    \node[cell, fill=\StateColor{2}]   at (4,-5) {};
    \node[cell, fill=\StateColor{0}]    at (5,-5) {};
    \node[cell, fill=\StateColor{1}]  at (6,-5) {};
    \node[cell, fill=\StateColor{0}]   at (7,-5) {};
    \node[cell, fill=\StateColor{2}]    at (8,-5) {};
    \node[cell, fill=\StateColor{0}]  at (9,-5) {};
        \node[cell, fill=\StateColor{0}]  at (10,-5) {};

 \node[cell, fill=\StateColor{0}]   at (0,-6) {};
    \node[cell, fill=\StateColor{0}]   at (1,-6) {};
    \node[cell, fill=\StateColor{1}]    at (2,-6) {};
    \node[cell, fill=\StateColor{0}]  at (3,-6) {};
    \node[cell, fill=\StateColor{1}]   at (4,-6) {};
    \node[cell, fill=\StateColor{1}]    at (5,-6) {};
    \node[cell, fill=\StateColor{1}]  at (6,-6) {};
    \node[cell, fill=\StateColor{1}]   at (7,-6) {};
    \node[cell, fill=\StateColor{0}]    at (8,-6) {};
    \node[cell, fill=\StateColor{0}]  at (9,-6) {};
        \node[cell, fill=\StateColor{0}]  at (10,-6) {};

 \node[cell, fill=\StateColor{0}]   at (0,-7) {};
    \node[cell, fill=\StateColor{2}]   at (1,-7) {};
    \node[cell, fill=\StateColor{1}]    at (2,-7) {};
    \node[cell, fill=\StateColor{0}]  at (3,-7) {};
    \node[cell, fill=\StateColor{0}]   at (4,-7) {};
    \node[cell, fill=\StateColor{2}]    at (5,-7) {};
    \node[cell, fill=\StateColor{2}]  at (6,-7) {};
    \node[cell, fill=\StateColor{1}]   at (7,-7) {};
    \node[cell, fill=\StateColor{2}]    at (8,-7) {};
    \node[cell, fill=\StateColor{0}]  at (9,-7) {};
        \node[cell, fill=\StateColor{0}]  at (10,-7) {};
  
\end{tikzpicture}


